Supervisory Control for Behavior Composition

We relate behavior composition, a synthesis task studied in AI, to supervisory control theory from the discrete event systems field. In particular, we show that realizing (i.e., implementing) a target behavior module (e.g., a house surveillance system) by suitably coordinating a collection of available behaviors (e.g., automatic blinds, doors, lights, cameras, etc.) amounts to imposing a supervisor onto a special discrete event system. Such a link allows us to leverage on the solid foundations and extensive work on discrete event systems, including borrowing tools and ideas from that field. As evidence of that we show how simple it is to introduce preferences in the mapped framework.

==> AI-example-mining-sup.tex <==
\begin{tikzpicture}[->,thin,node distance=1.8cm,double distance=2pt]
\tikzstyle{every state}=[circle,fill=none,draw=black,text=black,inner sep=1pt,minimum size=4mm,font=\small]

\tikzset{ActionStyle/.style = {font=\footnotesize}}


%%% TRUCK
\begin{scope}[shift={(0cm,-.1cm)},node distance=2cm,auto]
\node[initial above,state]	(a0)                    {$a_0$};
\node[state]    			(a1) [right of=a0] 		{$a_1$};
\node[state]                (a2) [below left of=a1,yshift=.05in]      {$a_2$};

\path	
(a0) edge[loop left]  node[sloped,below,xshift=-.7cm,ActionStyle] {$\arepair$}    (a0)
 (a0) edge[bend left]  node[swap,ActionStyle,yshift=-.1cm] {$\amine$}    (a1)
(a1) edge[bend left=20]  node[pos=.4,ActionStyle,xshift=-.1cm] {$\adepo$}    (a2)
(a2) edge[bend left]  node[swap,pos=.4,ActionStyle] {$\aunload$} (a0)
;

\node (name)[above of=a0,shift={(0cm,-1.2cm)}]	
	{{\footnotesize \labelfig{Truck $\B_{1}$}}};
\end{scope}

%%EXCAVATOR
\begin{scope}[shift={(7.5cm,.7cm)},node distance=2cm,auto]
\node[initial right,state]	(c0)                    {$c_0$};
\node[state]    			(c1) [below of=c0,shift={(0cm,.6cm)}] 		{$c_1$};

\path	
(c0) edge[loop left]  node[below,pos=.3,ActionStyle] {$\adrill$}    (c0)
(c0) edge[bend left]  node[sloped,above,ActionStyle] {$\aload$}    (c1)
(c1) edge[bend left]  node[pos=0.4,ActionStyle] {$\arepair$}    (c0)
;

\node (name)[below of=c1,shift={(-.3cm,1.4cm)}]	
	{{\footnotesize \labelfig{Excavator $\B_{3}$}}};
\end{scope}

%%% LOADER
\begin{scope}[shift={(5.5cm,0cm)},node distance=2cm,auto]
\node[initial right,state]	(b0)                    {$b_0$};
\node[state]    			(b1) [left of=b0,xshift=-0.3cm] 		{$b_1$};
\node[state]                (b2) [below right of=b1,yshift=.15in,xshift=-.2cm]      {$b_2$};

\path
(b0) edge[loop above]  node[ActionStyle] {$\aload$}    (b0)	
(b0) edge[bend right]  node[swap,ActionStyle] {$\adepo$}    (b1)
(b1) edge[]  node[swap,ActionStyle] {$\aunload$}    (b0)
(b1) edge[bend right]  node[swap,pos=.9,ActionStyle] {$\arepair$}    (b2)
(b2) edge[sloped]  node[below,ActionStyle] {$\amine$}    (b0)
;

\node (name)[above of=b1,shift={(-.6cm,-1.2cm)}]	
	{{\footnotesize \labelfig{Loader $\B_{2}$}}};
\end{scope}

%%% TARGET
\begin{scope}[shift={(0cm,-2.5cm)},node distance=1.7cm,auto]

\node[initial below,state]	(t0)   {$t_0$};
\node[state]	(t1)   [right of=t0,xshift=.5cm]   {$t_1$};
\node[state]	(t2)   [right of=t1]   {$t_2$};
\node[state]	(t3)   [right of=t2,xshift=.5cm]   {$t_3$};
\node[state]	(t4)   [right of=t3,xshift=.1cm]   {$t_4$};
\node[state]	(t5)   [below right of=t0,shift={(.8cm,.2cm)}]   {$t_5$};
\node[state]	(t6)   [right of=t5,shift={(.3cm,-.2cm)}]   {$t_6$};
\node[state]	(t7)   [right of=t6,xshift=.1cm]   {$t_7$};
\node[state]	(t8)   [right of=t7,xshift=-.1cm]   {$t_8$};
%\node[state]	(t9)   [right of=t8,xshift=.1cm]   {$t_9$};

\path
(t0) edge[loop left]  node[below,pos=.2,ActionStyle] {$\adrill$}    (t0)	
(t0) edge[]  node[swap,pos=.5,ActionStyle] {$\amine$}    (t1)	
(t1) edge[]  node[ActionStyle] {$\aload$}    (t2)	
(t2) edge[]  node[ActionStyle] {$\adepo$}    (t3)	
(t3) edge[]  node[swap,ActionStyle] {$\aunload$}    (t4)	
(t4) edge[bend right=20]  node[ActionStyle] {$\arepair$}    (t0)	
(t1) edge[]  node[pos=.3,ActionStyle] {$\aload$}    (t5)	
(t5) edge[]  node[sloped,below,ActionStyle,swap] {$\adepo$}    (t6)	
(t6) edge[]  node[ActionStyle] {$\aunload$}    (t7)	
(t7) edge[]  node[ActionStyle,swap] {$\arepair$}    (t8)	
(t8) edge[]  node[sloped,above,pos=.3,ActionStyle] {$\amine$}    (t1)
(t7) edge[bend left=34]  node[sloped,below,pos=.85,ActionStyle] {$\arepair$}    (t0)	
;

\node (name)[above of=t0,shift={(0cm,-1cm)}]	
	{{\footnotesize \labelfig{$\MaxTarg_{\tup{\S,\T}}$}}};
\end{scope}

\end{tikzpicture} 


\endinput

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main-des-composition-jair"
%%% save-place: t
%%% End:

==> AI-example-mining.tex <==
\begin{tikzpicture}[->,thin,node distance=1.8cm,double distance=2pt]
\tikzstyle{every state}=[circle,fill=none,draw=black,text=black,inner
sep=1pt,minimum size=4mm,font=\small]

\tikzset{ActionStyle/.style = {font=\small}}

%%% TARGET
\begin{scope}[shift={(0cm,0cm)}]

\node[initial left,state]	(t0)                    {$t_0$};
\node[state]	(t1)   [below left of=t0,shift={(-0.3cm,0.6cm)}]              {$t_1$};
\node[state]	(t2)   [below of=t1,shift={(0cm,0.5cm)}]              {$t_2$};
\node[state]	(t3)   [right of=t2,shift={(.3cm,0cm)}]              {$t_3$};
\node[state]	(t4)   [above of=t3,yshift=-.2in]              {$t_4$};

\path
(t0) edge[loop right]  node[above,ActionStyle] {$\adrill$}    (t0)	
 (t0) edge[]  node[swap,ActionStyle] {$\amine$}    (t1)	
(t1) edge[]  node[sloped,below,ActionStyle] {$\aload$}    (t2)	
(t2) edge[]  node[ActionStyle,below] {$\adepo$}    (t3)	
(t3) edge[]  node[ActionStyle] {$\aunload$}    (t4)	
(t4) edge[]  node[ActionStyle] {$\arepair$}    (t0)	
;

\node (name)[above of=t0,shift={(-1.1cm,-1.2cm)}]	
	{\labelfig{Target $\T$}};
\end{scope}


%%% TRUCK
\begin{scope}[shift={(1.5cm,0cm)}]
\node[state]                (a3) []      {$a_3$};
\node[initial right,state]	(a0)    [right of=a3]               {$a_0$};
\node[state]    			(a1) [right of=a0,xshift=-.2cm] {$a_1$};
\node[state]                (a2) [below left of=a1,xshift=.3in,yshift=.1in]      {$a_2$};

\path	
(a0) edge[bend left]  node[ActionStyle] {$\amine$}    (a1)
(a1) edge[bend left]  node[pos=.5,ActionStyle] {$\adepo$}    (a2)
(a2) edge[bend left]  node[very near start,ActionStyle] {$\aunload$} (a0)
(a0) edge[]  node[swap,ActionStyle] {$\amine$}   (a3)
(a3) edge[bend right]  node[swap,ActionStyle] {$\arepair$}   (a0)
;

\node (name)[right of=a1,shift={(-.9cm,.5cm)}] {\labelfig{Truck $\B_{1}$}};
\end{scope}


%%% LOADER
\begin{scope}[shift={(3cm,-2.4cm)}]

\node[state]    			(b1) [] 		{$b_1$};
\node[initial below,state]	(b0)  [right of=b1]   {$b_0$};
\node[state]                (b2) [below of=b1,yshift=.1in]      {$b_2$};
\node[state]                (b3) [right of=b2]      {$b_3$};

\path
(b0) edge[loop right]  node[above,ActionStyle] {$\aload$}    (b0)	
(b0) edge[bend right]  node[swap,ActionStyle] {$\adepo$}    (b1)
(b1) edge[]  node[swap,ActionStyle] {$\aunload$}    (b0)
(b1) edge[bend right]  node[ActionStyle] {$\aunload$}    (b2)
(b2) edge[]  node[ActionStyle] {$\arepair$}    (b3)
(b3) edge[bend right]  node[sloped, below,ActionStyle] {$\amine$}    (b0)
;

\node (name)[below of=b3,shift={(1.2cm,1.5cm)}]	
	{\labelfig{Loader $\B_{2}$}};
\end{scope}

%%EXCAVATOR
\begin{scope}[shift={(-1.2cm,-3cm)},node distance=2cm,auto]
\node[initial left,state]	(c0)                    {$c_0$};
\node[state]    			(c1) [right of=c0,shift={(0cm,-.3cm)}] 		{$c_1$};

\path	
(c0) edge[loop below]  node[ActionStyle] {$\adrill$}    (c0)
(c1) edge[loop right]  node[ActionStyle] {$\adrill$}    (c1)
 (c0) edge[bend left]  node[ActionStyle,pos=.8] {$\aload$}    (c1)
(c1) edge[bend left]  node[pos=0.4,ActionStyle] {$\arepair$}    (c0)
;

\node (name)[below of=c0,shift={(1.4cm,.7cm)}]	
	{\labelfig{Excavator $\B_{3}$}};
\end{scope}

\end{tikzpicture} 


\endinput

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main-des-composition-jair"
%%% save-place: t
%%% End:

==> des-bc-example.tex <==

\begin{tikzpicture}
 \tikzset{ActionStyle/.style = {font=\normalsize}}
\tikzstyle{every state}=[circle,fill=none,draw=black,text=black,inner sep=2pt,minimum size=6mm,font=\normalsize]


%%%% BEHAVIOR B1
\begin{scope}[shift={(0cm,0cm)},node distance=1.7cm,auto]
\node[initial above,state]	(b0)                    		{$a_{0}$};
\node[state]    			(b1) [above right of=b0,yshift=-.6cm] 		{$a_{1}$};
\node[state]                (b2) [below right of=b0,yshift=.6cm]      	{$a_{2}$};

\path 	(b0) edge[]             	node[ActionStyle] 					{$x$}    (b1)
        (b0) edge[]             	node[ActionStyle,swap]				{$x$}    (b2)
        ;

\node (name)[below of=b2,shift={(-.25cm,1.2cm)}]	
	{{\normalsize \labelfig{Behavior $\B_1$}}};
\end{scope}

%%%% BEHAVIOR B2
\begin{scope}[shift={(3.3cm,0cm)},node distance=1.7cm,auto]
\node[initial left,state]	(b0)                    		{$b_{0}$};
\node[state]    			(b1) [right of=b0] 				{$b_{1}$};

\path 	(b0) edge[]             	node[ActionStyle] 					{$x$}    (b1)
        ;

\node (name)[below of=b1,shift={(-1cm,1cm)}]	
	{{\normalsize \labelfig{Behavior $\B_2$}}};
\end{scope}

%%%% SYSTEM B2
\begin{scope}[shift={(6.7cm,0cm)},node distance=1.7cm,auto]
\node[initial left,state]	(b0)                    		{$s_{0}$};
\node[state]    			(b1) [above right of=b0,yshift=-.6cm] 		{$s_{1}$};
\node[state]                (b2) [below right of=b0,yshift=.6cm]      	{$s_{2}$};
\node[state]                (b3) [right of=b0,xshift=.8cm]		      	{$s_{3}$};

\path 	(b0) edge[]             	node[ActionStyle] 					{$x,1$}    (b1)
        (b0) edge[]             	node[ActionStyle,swap]				{$x,2$}    (b2)
        (b0) edge[]             	node[ActionStyle,pos=.8]				{$x,1$}    (b3)
        ;

\node (name)[below of=b2,shift={(-.25cm,1.2cm)}]	
	{{\normalsize \labelfig{System $\S$}}};
\end{scope}
\end{tikzpicture}



\endinput

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main-des-composition-jair"
%%% save-place: t
%%% End:

==> fig-cg-mining-constr.tex <==
\begin{tikzpicture}
 \tikzset{ActionStyle/.style = {font=\normalsize}}
\tikzstyle{every state}=[fill=white,font=\normalsize,circle,draw=black,text=black,inner sep=1pt,minimum size=5mm]

\begin{scope}[shift={(0cm,0cm)},node distance=2.3cm,auto]
\node[state]	(a0)                    {$0$};
\node[state]    	(a2) [right of=a0,shift={(0.4cm,0cm)}]   {$1$};
\node[state]    	(a4) [right of=a2,shift={(0.4cm,0cm)}]   {$3$};
\node[state]    	(a8) [below right of=a2] {$11$};
\node[state]    	(a12) [below right of=a8,shift={(-1.9cm,.55cm)}] {$10$};
\node[state]    	(a10) [below of=a2,shift={(-0.2cm,.9cm)}] {$8$};
\node[state]    	(a3) [below of=a0,xshift=.4in,yshift=.2in] {$2$};
\node[state]    	(a11) [below left of=a0,yshift=-.1cm] {$9$};
\node[state]    	(a19) [right of=a12,xshift=.5in] {$7$};
\node[state]    	(a23) [above of=a19] {$4$};
\node[state]    	(a6) [below left of=a10,shift={(2cm,.3cm)}] {$5$};
\node[state]    	(a7) [left of=a6,xshift=-1.2cm,yshift=0in] {$6$};

\path	
(a0) edge[loop left]  node[left,ActionStyle,xshift=0cm] {$\adrill,3$}  (a0)
 (a0) edge[]  node[below,ActionStyle] {$\amine,1$}  (a2)
(a2) edge[]  node[below,ActionStyle] {$\aload,2$}  (a4)
 (a4) edge[]  node[ActionStyle,xshift=-.2cm] {$\adepo,2$}  (a8)
(a8) edge[]  node[above,pos=.3,yshift=.1in,ActionStyle] {$\aunload,2$}  (a10)
(a8) edge[]  node[ActionStyle,pos=0] {$\aunload,2$}  (a12)
(a12) edge[]  node[pos=.56,ActionStyle] {$\arepair,2$}  (a19)
(a19) edge[]  node[sloped,above,ActionStyle] {$\amine,2$}  (a23)
(a19) edge[loop right]  node[left,ActionStyle,shift={(.4cm,.4cm)}] {$\adrill,3$}  (a19)
 (a23) edge[]  node[swap,ActionStyle] {$\aload,2$}  (a4)
(a10) edge[]  node[sloped,below,pos=.3,ActionStyle] {$\arepair,1$}  (a0)
(a7) edge[bend left]  node[swap,near end,ActionStyle] {$\aunload,1$}  (a11)
(a0) edge[]  node[swap,pos=.6,ActionStyle,xshift=.1cm] {$\amine,1$}  (a3)
(a3) edge[]  node[sloped,above,ActionStyle] {$\aload,3$}  (a6)
(a6) edge[]  node[sloped,above,pos=.65,ActionStyle] {$\adepo,1$}  (a7)
(a11) edge[bend left=35]  node[swap,ActionStyle,xshift=-.2cm] {$\arepair,3$}  (a0)



;

%\node (name)[above of=a2,shift={(0cm,0cm)}] {\labelfig{$\CGDES$}};

\end{scope}

\end{tikzpicture} 


\endinput

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main-des-composition-jair"
%%% save-place: t
%%% End:

==> fig-cg-mining.tex <==
\begin{tikzpicture}[node distance=1.6cm,auto]
\tikzset{ActionStyle/.style = {font=\scriptsize}}
\tikzstyle{every state}=[fill=white,font=\scriptsize,circle,draw=black,text=black,inner sep=1pt,minimum size=4mm]

\begin{scope}[shift={(0cm,0cm)}]
\node[state]	(a0)  []                  {$0$};
\node[state]    	(a2) [right of=a0,shift={(0.4cm,0cm)}]   {$1$};
\node[state]    	(a4) [right of=a2,shift={(0.4cm,0cm)}]   {$3$};
\node[state]    	(a8) [below right of=a2] {$11$};
\node[state]    	(a12) [below right of=a8,shift={(-0.8cm,.3cm)}] {$10$};
\node[state]    	(a10) [left of=a8,shift={(.1cm,-.4cm)}] {$8$};
\node[state]    	(a3) [below right of=a0,shift={(-.2cm,-.3cm)}] {$2$};
\node[state]    	(a11) [below left of=a0,yshift=-.3cm] {$9$};
\node[state]    	(a19) [right of=a12] {$7$};
\node[state]    	(a23) [above of=a19] {$4$};
\node[state]    	(a9) [below of=a12,shift={(-0.4cm,0cm)}] {$15$};
\node[state]    	(a24) [below left of=a9,shift={(0.3cm,0.5cm)}] {$19$};
\node[state]    	(a6) [left of=a3,shift={(0cm,0cm)}] {$5$};
\node[state]    	(a7) [below of=a11,yshift=-.1in] {$6$};
\node[state]    	(a13) [below of=a8,shift={(-0.4cm,0.5cm)}] {$21$};
\node[state]    	(a16) [below left of=a13,shift={(-0.4cm,0.3cm)}] {$13$};
\node[state]    	(a5) [below of=a19] {$18$};
\node[state]    	(a14) [below of=a5,yshift=.1in] {$12$};
\node[state]    	(a18) [below of=a9,shift={(-0.1cm,.25cm)}] {$14$};
\node[state]    	(a20) [below left of=a16,shift={(-.3cm,.7cm)}] {$16$};
\node[state]    	(a25) [below of=a7,yshift=0in] {$20$};
\node[state]    	(a21) [left of=a18,shift={(-1.2cm,0cm)}] {$17$};

\node[] (c1) [below right of=a2,shift={(-1.1cm,0.2cm)}] {{\footnotesize$to 18$}};

\path	
(a0) edge[loop left]  node[left,ActionStyle,xshift=0cm] {$\adrill,3$}  (a0)
 (a0) edge[]  node[ActionStyle] {$\amine,1$}  (a2)
(a2) edge[]  node[ActionStyle] {$\aload,2$}  (a4)
(a2) edge[]  node[ActionStyle,pos=.2] {$\aload,3$}  (c1)
 (a4) edge[bend right]  node[ActionStyle,xshift=-.2cm] {$\adepo,2$}  (a8)
(a8) edge[]  node[sloped,below,ActionStyle] {$\aunload,2$}  (a10)
(a8) edge[]  node[ActionStyle] {$\aunload,2$}  (a12)
(a12) edge[]  node[ActionStyle] {$\arepair,2$}  (a19)
(a19) edge[]  node[near end,ActionStyle] {$\amine,2$}  (a23)
(a19) edge[loop below]  node[left,ActionStyle] {$\adrill,3$}  (a19)
 (a23) edge[]  node[swap,pos=.8,ActionStyle] {$\aload,2$}  (a4)
(a10) edge[]  node[sloped,above,ActionStyle] {$\arepair,1$}  (a0)
(a23) edge[bend left]  node[sloped,pos=.8,above,ActionStyle] {$\aload,3$}  (a5)
(a5) edge[]  node[above,ActionStyle] {$\adepo,2$}  (a9)
(a9) edge[]  node[swap,near start,ActionStyle] {$\aunload,2$}  (a13)
(a9) edge[]  node[sloped,above,ActionStyle] {$\aunload,2$}  (a14)
(a14) edge[]  node[above,ActionStyle] {$\arepair,2$}  (a18)
(a18) edge[]  node[above,pos=.4,ActionStyle] {$\amine,2$}  (a21)
(a18) edge[loop above]  node[ActionStyle] {$\adrill,3$}  (a18)
(a21) edge[]  node[sloped,above,ActionStyle] {$\aload,2$}  (a24)
(a24) edge[]  node[ActionStyle,xshift=0.2cm] {$\adepo,2$}  (a9)
(a16) edge[swap]  node[very near start,ActionStyle] {$\amine,1$}  (a20)
(a16) edge[swap]  node[sloped,above,ActionStyle] {$\amine,1$}  (a21) 
(a16) edge[loop above]  node[left,ActionStyle,shift={(-.1cm,-.2cm)}] {$\adrill,3$}  (a16)
(a20) edge[]  node[sloped,below,ActionStyle] {$\aload,2$}  (a25)
(a25) edge[]  node[sloped,above,ActionStyle] {$\adepo,1$}  (a7)
(a7) edge[]  node[sloped,above,ActionStyle] {$\aunload,1$}  (a11)
(a0) edge[]  node[swap,ActionStyle,xshift=.1cm] {$\amine,1$}  (a3)
(a3) edge[]  node[sloped,below,ActionStyle] {$\aload,3$}  (a6)
(a6) edge[]  node[sloped,below,ActionStyle] {$\adepo,1$}  (a7)
(a11) edge[bend left=35]  node[swap,ActionStyle,xshift=-.2cm] {$\arepair,3$}  (a0)
(a13) edge[]  node[sloped,below,ActionStyle] {$\arepair,1$}  (a16)



;

%\node (name)[above of=a2,shift={(0cm,0cm)}] {\labelfig{$\CGDES$}};

\end{scope}

\end{tikzpicture} 


\endinput

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main-des-composition-jair"
%%% save-place: t
%%% End:

==> fig-generator.tex <==
\begin{tikzpicture}
\tikzset{ActionStyle/.style = {font=\small}}
 

\begin{scope}[shift={(0cm,0cm)},node distance=2.3cm,auto]
\node[double,state,initial]	(0)                   {$0$};
\node[state]    	(1) [right of=0]   {$1$};
\node[state]    	(2) [right of=1]   {$2$};
\node[state]    	(3) [right of=2,xshift=.2in]   {$3$};

\path	
(0) edge[pos=.3,bend left]  node[ActionStyle] {$\gOn$}  (1)
(1) edge[dashed,bend left]  node[ActionStyle] {$\gBreak$}  (2)
(1) edge[loop above]  node[left,ActionStyle] {$\gOperate$}  (1)
(2) edge[bend left]  node[above,ActionStyle] {$\gRepair$}  (1)
(1) edge[bend left]  node[above,ActionStyle] {$\gOff$}  (0)
(2) edge[]  node[ActionStyle] {$\gDismantle$}  (3)
;

\end{scope}

\end{tikzpicture} 


\endinput

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main-des-composition-jair"
%%% save-place: t
%%% End:


==> fig-plant-mining.tex <==
\begin{tikzpicture}[node distance=1.5cm,auto]
\tikzset{ActionStyle/.style = {font=\tiny}}
\tikzstyle{every state}=[fill=white,font=\tiny,circle,draw=black,text=black,inner sep=1.pt,minimum size=5mm]



\begin{scope}[shift={(0cm,0cm)}]
\node[state,initial above,double]	(q0)                    {$g_0$};
\node[state]   (q1) [right of=q0]   {$g_1$};
\node[state]   (q2) [below of=q1,yshift=.7cm,xshift=-.2cm]   {$g_2$};
\node[state]   (q3) [below right of=q1,yshift=.4cm,xshift=-.3cm]   {$g_3$};
\node[state]   (q4) [right of=q1]   {$g_4$};
\node[state]   (q5) [below of=q0,yshift=.4cm]   {$g_5$};
\node[state]   (q6) [below of=q5,yshift=.3cm]   {$g_6$};
\node[state]   (q7) [below right of=q5,xshift=-.3cm]   {$g_7$};
\node[state]   (q8) [right of=q7,shift={(-.4cm,.4cm)}]   {$g_8$};
\node[state,double]   (q9) [above right of=q8,shift={(.2cm,-.6cm)}]   {$g_9$};
\node[state,double]   (q10) [below of=q8,shift={(-.3cm,.6cm)}]   {$g_{10}$};
\node[state]   (q11) [right of=q3,shift={(.2cm,.3cm)}]   {$g_{11}$};
\node[state]   (q12) [above right of=q11,shift={(-.4cm,-.3cm)}]   {$g_{12}$};
\node[state]   (q13) [right of=q11,shift={(.2cm,.4cm)}]   {$g_{13}$};
\node[state]   (q14) [below right of=q11,xshift=-.3in]   {$g_{14}$};
\node[state,double]   (q15) [below left of=q14,shift={(.2cm,.2cm)}]   {$g_{15}$};
\node[state,double]   (q16) [right of=q13,xshift=-.5cm,yshift=.5cm]   {$g_{16}$};
\node[state]   (q17) [below of=q16,yshift=.3cm]   {$g_{17}$};
\node[state]   (q24) [below of=q17,shift={(0cm,.6cm)}]   {$g_{24}$};
\node[state]   (q25) [left of=q17,shift={(-.0cm,0cm)}]   {$g_{25}$};
\node[state]   (q26) [below of=q25,shift={(.1cm,.7cm)}]   {$g_{26}$};
\node[state,double]   (q27) [below of=q17,shift={(-1cm,-.12cm)}]   {$g_{27}$};
\node[state]   (q18) [left of=q10,shift={(.2cm,-.3cm)}]   {$g_{18}$};
\node[state]   (q19) [below of=q18,shift={(-.3cm,.5cm)}]   {$g_{19}$};
\node[state]   (q20) [below right of=q18,xshift=-.6cm]   {$g_{20}$};
\node[state]   (q21) [below of=q8,shift={(.3cm,-.1cm)}]   {$g_{21}$};
\node[state,double]   (q22) [right of=q21,shift={(-1cm,1cm)}]   {$g_{22}$};
\node[state,double]   (q23) [right of=q20,shift={(0cm,0cm)}]   {$g_{23}$};
\node[state]   (q28) [right of=q15,shift={(-.1cm,0cm)}]   {$g_{28}$};
\node[state]   (q29) [below right of=q28,shift={(-.2cm,.0cm)}]   {$g_{29}$};
\node[state,double]   (q30) [left of=q29,shift={(.2cm,.0cm)}]   {$g_{30}$};
\node[state]   (q31) [below of=q24,shift={(.0cm,.0cm)}]   {$g_{31}$};

\node[] (c1) [below of=q29,shift={(-.1cm,.8cm)}]   {$\cdots$};
\node[] (c2) [below of=q22,shift={(1cm,.3cm)}] {$\cdots$};
\node[] (c3) [right of=q23,shift={(.2cm,0cm)}] {$\cdots$};
\node[] (c4) [below of=q31,shift={(-.2cm,.5cm)}] {$\cdots$};

\node[] (dummy) [above of=q2,yshift=-.1cm] {};


\path	
(q0) edge[dashed]  node[swap,ActionStyle] {$\adrill$}  (q1)
(q1) edge[]  node[ActionStyle] {$1$}  (q2)
(q1) edge[below]  node[near start,ActionStyle] {$2$}  (q3)
(q1) edge[]  node[ActionStyle,near start] {$3$}  (q4)
(q4) edge[bend right,dashed]  node[sloped,very near start,above,ActionStyle] {$c_0$}  (q0)
(q0) edge[dashed]  node[ActionStyle] {$\amine$}  (q5)
(q5) edge[]  node[swap,ActionStyle] {$3$}  (q6)
(q5) edge[]  node[swap,ActionStyle] {$2$}  (q7)
(q5) edge[]  node[near start,ActionStyle] {$1$}  (q8)
(q8) edge[dashed]  node[near start,ActionStyle] {$a_3$}  (q9)
(q8) edge[dashed]  node[near start,ActionStyle] {$a_1$}  (q10)
(q9) edge[dashed]  node[sloped,below,ActionStyle] {$\aload$}  (q11)
(q11) edge[]  node[ActionStyle] {$1$}  (q12)
(q11) edge[below]  node[ActionStyle] {$2$}  (q13)
(q11) edge[]  node[ActionStyle] {$3$}  (q14)
(q14) edge[dashed]  node[swap,ActionStyle] {$c_1$}  (q15)
(q13) edge[dashed]  node[ActionStyle] {$b_0$}  (q16)
(q16) edge[dashed,bend left]  node[swap,ActionStyle] {$\adepo$}  (q17)
(q17) edge[]  node[swap,ActionStyle] {$1$}  (q25)
(q17) edge[]  node[swap,ActionStyle] {$3$}  (q24)
(q17) edge[]  node[ActionStyle] {$2$}  (q26)
(q26) edge[dashed]  node[ActionStyle] {$b_1$}  (q27)
(q10) edge[dashed]  node[sloped,above,ActionStyle] {$\aload$}  (q18)
(q18) edge[]  node[ActionStyle] {$1$}  (q19)
(q18) edge[]  node[ActionStyle] {$2$}  (q20)
(q18) edge[]  node[swap,near end,ActionStyle] {$3$}  (q21)
(q21) edge[dashed]  node[swap,near start,ActionStyle] {$c_0$}  (q22)
(q20) edge[dashed]  node[near start,ActionStyle] {$b_0$}  (q23)
(q15) edge[dashed]  node[ActionStyle] {$\adepo$}  (q28)
(q28) edge[]  node[near start,below,ActionStyle] {$2$}  (q29)
(q29) edge[dashed]  node[above,ActionStyle] {$b_1$}  (q30)
(q27) edge[dashed]  node[ActionStyle] {$\aunload$}  (q31)


(q22) edge[dashed]  node[sloped,below,ActionStyle] {$\adepo$}  (c2)
(q23) edge[dashed]  node[sloped,above,ActionStyle] {$\adepo$}  (c3)
(q30) edge[dashed]  node[sloped,below,ActionStyle] {$\aunload$}  (c1) 
 (q31) edge[]  node[sloped,below,ActionStyle] {$1,2,3$}  (c4)

;

\begin{pgfonlayer}{background}
\node [fill=black!15,fit=(q0) (q1) (q4) (dummy)] {};
\node [fill=black!15,fit=(q2) (q3)] {};
\end{pgfonlayer}

\end{scope}

\end{tikzpicture} 


\endinput

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main-des-composition-jair"
%%% save-place: t
%%% End:

==> fig-procedure.tex <==
\begin{tikzpicture}[->,thin,node distance=2.5cm]
\tikzstyle{every state}=[circle,fill=none,draw=black,text=black,inner
sep=4pt,minimum size=4mm,font=\small]

\tikzset{ActionStyle/.style = {font=\small}}


\node[]		(0)                   {$\tup{\S,\T}$};
\node[draw=black,rectangle,right of=0]  (1)    {$\Plant$};
\node[]    	(2) [right of=1]   {$\TSpecc$};
\node[draw=black,rectangle]    (3) [right of=2]   {$\R$};
\node[draw=black,rectangle]    (4) [right of=3]   {$\CGDES$};

\path	 (0) edge[thick]  node[ActionStyle] {induces}  (1);
\path	 (1) edge[thick]  node[ActionStyle] {control}  (2);
\path	 (2) edge[thick]  	node[ActionStyle,above] {represented}  
							node[ActionStyle,below] {by} (3);
\path	 (3) edge[thick]  node[ActionStyle] {extraction}  (4);


\end{tikzpicture} 


\endinput

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main-des-composition-jair"
%%% save-place: t
%%% End:
